Reflexivity from Hierarchical Causality

Complex systems are often organised into hierarchies whose internal interactions are stronger or faster than interactions across levels. When markets are treated as genuinely multilevel systems it becomes natural to represent them as systems with hierarchical causality. Here we show that reflexivity can be formulated within such a discrete hierarchical causal system; but one in which a higher-level actor state restricts the lower-level transition kernels that remain admissible. Then event dynamics can be separated from calendar embeddings: a set-valued actor-conditioned correspondence can be used to define the admissible family of event kernels, while joint state and waiting-time laws can be used to determine compatible timing to then natural demonstrate reflexivity. A selected event-state law need not determine a unique calendar embedding. Locally, uniqueness of the joint event or timing specification requires uniqueness of both the admissible event kernel and its compatible timing law. Reflexivity is thus the endogenous closure of a hierarchical constraint loop, while timing and projection can generate calendar-time memory or causal ambiguity even for Markov event dynamics.

==> figures/hc-architecture-v4.4.0.tikz <==
\begin{tikzpicture}[
  x=1cm,y=1cm,>=Latex,
  every node/.style={font=\footnotesize},
  block/.style={align=center,minimum width=2.55cm,minimum height=0.92cm,inner xsep=2pt},
  lab/.style={font=\footnotesize,fill=white,inner sep=1.1pt,align=center}
]
    \node[block] (xr)     at (0,3.0) {$X_{r,n_r}$\\ higher-level state};
    \node[block] (xrdesc) at (5.5,3.0) {$\Pi_{\ell}(X_{\ell,n_{\ell}+1})$\\ aggregate description};
    \node[block] (xl)     at (0,0) {$X_{\ell,n_{\ell}}$\\ lower-level state};
    \node[block] (xlp)    at (5.5,0) {$X_{\ell,n_{\ell}+1}$\\ lower-level state};
    \draw[->] (xl.east) -- node[lab,below=3pt] {$K^{B_\ell}_{\ell,n_\ell}$} (xlp.west);
    \draw[->] (xl.north) -- node[lab,left=3pt] {$\Pi_{\ell}$} (xr.south);
    \draw[->] (xlp.north) -- node[lab,right=3pt] {$\Pi_{\ell}$} (xrdesc.south);
    \draw[->] (xr.east) -- node[lab,above=3pt] {descriptive aggregate route} (xrdesc.west);
    \draw[->,dashed,bend left=8]
      (xr.south east)
      to node[lab,midway,text width=3.4cm,xshift=-0.20cm]
      {$D^{A}_{r\rightarrow\ell}$ constraint on\\ $K^{B_\ell}_{\ell,n_\ell}$}
      (xlp.north west);
    \node[align=center,font=\footnotesize,text width=7.8cm] at (2.75,-1.02)
      {Non-commutation marks the gap between aggregation equivalence and causal equivalence.};
\end{tikzpicture}


==> figures/reflexive-calendar-embedding-v4.4.0.tikz <==
\begin{tikzpicture}[
  x=1cm,y=1cm,>=Latex,
  every node/.style={font=\footnotesize},
  lab/.style={font=\footnotesize,fill=white,inner sep=1.0pt,align=center},
  desc/.style={font=\footnotesize,align=center},
  panel/.style={font=\footnotesize\bfseries,anchor=west}
]
    % Panel (a): compressed symmetrically about x=4.05 cm.
    \node[panel] at (0.0,7.75) {(a) Reflexive timing specification};

    \node (mn) at (0.55,6.52) {$M_n$};
    \node[desc,anchor=west] (mndesc) at ([yshift=-0.54cm]mn.west) {aggregate state};

    \node[desc] (actordesc) at (2.75,7.02) {actor state};
    \node (actor) at (2.75,6.52) {$s_n=\mathcal I(M_n)$};

    \node (restricted) at (5.15,6.52) {$\mathcal D(s_n)\ni K_n$};
    \node[desc] (restricteddesc) at (5.15,5.98) {admissible event kernel};

    \node (timingfamily) at (7.55,6.52) {$\mathfrak J(s_n,K_n)$};
    \node[desc,anchor=east] (familydesc) at ([yshift=0.50cm]timingfamily.east) {compatible timing family};

    \draw[->] (mn) -- (actor);
    \draw[->,dashed] (actor) -- (restricted);
    \draw[->] (restricted) -- (timingfamily);

    \node[align=center,text width=8.10cm] at (4.05,5.25)
      {$\vartheta_j\in\Theta,\quad
        \mathcal J^{\vartheta_j}_{s_n,K_n}\in\mathfrak J(s_n,K_n),\quad
        j=1,2,$ choices used in (b).};

    % Panel (b): event columns moved inward equally about x=4.05 cm.
    \node[panel] at (0.0,4.25) {(b) Compatible calendar embeddings};
    \node at (1.10,3.55) {event $n$};
    \node at (7.00,3.55) {event $n+1$};

    \node (j1n)  at (1.10,2.70) {$(X_n,T_n^{\vartheta_1})$};
    \node (j1np) at (7.00,2.70) {$(X_{n+1},T_{n+1}^{\vartheta_1})$};
    \node (xn)   at (1.10,1.25) {$X_n$};
    \node (xnp)  at (7.00,1.25) {$X_{n+1}$};
    \node (j2n)  at (1.10,-0.25) {$(X_n,T_n^{\vartheta_2})$};
    \node (j2np) at (7.00,-0.25) {$(X_{n+1},T_{n+1}^{\vartheta_2})$};

    \draw[->] (j1n) -- node[lab,above=2pt]
      {induced by $\mathcal J^{\vartheta_1}_{s_n,K_n}$} (j1np);
    \draw[->] (xn) -- node[lab,below=2pt]
      {selected event law $K_n$} (xnp);
    \draw[->] (j2n) -- node[lab,below=2pt]
      {induced by $\mathcal J^{\vartheta_2}_{s_n,K_n}$} (j2np);

    \draw[->] (j1n) -- node[lab,right=2pt]
      {state marginal ($\vartheta_1$)} (xn);
    \draw[->] (j1np) -- node[lab,left=2pt]
      {state marginal ($\vartheta_1$)} (xnp);
    \draw[->] (j2n) -- node[lab,right=2pt]
      {state marginal ($\vartheta_2$)} (xn);
    \draw[->] (j2np) -- node[lab,left=2pt]
      {state marginal ($\vartheta_2$)} (xnp);
\end{tikzpicture}


==> figures/reflexive-event-dynamics-v4.4.0.tikz <==
\begin{tikzpicture}[
  x=1cm,y=1cm,>=Latex,
  every node/.style={font=\footnotesize},
  block/.style={align=center,minimum width=2.15cm,minimum height=0.82cm,inner xsep=2pt},
  lab/.style={font=\footnotesize,fill=white,inner sep=1.0pt,align=center}
]
    \node[font=\footnotesize] at (0,4.90) {event $n$};
    \node[font=\footnotesize] at (4.15,4.90) {event $n+1$};
    \node[block] (sn)  at (0,3.65) {$s_n$\\ actor state};
    \node[block] (snp) at (4.15,3.65) {$s_{n+1}$\\ actor state};
    \node[block] (mn)  at (0,1.82) {$M_n=\Pi(X_n)$\\ aggregate state};
    \node[block] (mnp) at (4.15,1.82) {$M_{n+1}=\Pi(X_{n+1})$\\ aggregate state};
    \node[block] (xn)  at (0,0) {$X_n$\\ event state};
    \node[block] (xnp) at (4.15,0) {$X_{n+1}$\\ event state};
    \coordinate (contend) at (7.225,0);
    \node[font=\footnotesize,inner sep=0pt] (cont) at (7.52,0) {$\cdots$};
    \draw[->] (xn.north) -- node[lab,left=2pt] {$\Pi$} (mn.south);
    \draw[->] (mn.north) -- node[lab,left=2pt] {$\mathcal I$} (sn.south);
    \draw[->] (xnp.north) -- node[lab,right=2pt] {$\Pi$} (mnp.south);
    \draw[->] (mnp.north) -- node[lab,right=2pt] {$\mathcal I$} (snp.south);
    \coordinate (kn) at ($(xn.east)!0.5!(xnp.west)$);
    \coordinate (knp) at ($(xnp.east)!0.5!(contend)$);
    \draw[->] (xn.east) -- node[lab,below=2pt] {$K_n$} (xnp.west);
    \draw[->] (xnp.east) -- node[lab,below=2pt] {$K_{n+1}$} (contend);
    \draw[->,dashed,bend left=8]
      (sn.south east)
      to node[lab,pos=0.66,text width=2.25cm,xshift=-0.10cm]
      {$\mathcal D(s_n)\ni K_n$}
      (kn);
    \draw[->,dashed,bend left=8]
      (snp.south east)
      to node[lab,pos=0.66,text width=2.35cm,xshift=-0.03cm]
      {$\mathcal D(s_{n+1})\ni K_{n+1}$}
      (knp);
\end{tikzpicture}

